A generalisation of the honeycomb dimer model to higher dimensions

Linde, Moore, and Nordahl introduced a generalisation of the honeycomb dimer model to higher dimensions. The purpose of this article is to describe a number of structural properties of this generalised model. First, it is shown that the samples of the model are in one-to-one correspondence with the perfect matchings of a hypergraph. This leads to a generalised Kasteleyn theory: the partition function of the model equals the Cayley hyperdeterminant of the adjacency hypermatrix of the hypergraph. Second, we prove an identity which relates the covariance matrix of the random height function directly to the random geometrical structure of the model. This identity is known in the planar case but is new for higher dimensions. It relies on a more explicit formulation of Sheffield's cluster swap which is made possible by the structure of the honeycomb dimer model. Finally, we use the special properties of this explicit cluster swap to give a new and simplified proof of strict convexity of the surface tension in this case.

==> figures/2d_profile.tex <==
% !TEX root =  ../main.tex

\begin{figure}[p]
\captionsetup{singlelinecheck=off}
\begin{center}
\newcommand{\thirddintwod}{0.866025}%=sqrt(3/4)
\newcommand{\dax}{0.288675}%=tan(30)/2
\begin{tikzpicture}[x=1cm,y=1cm,scale=14/20.8]

  \begin{scope}
  \node at (0,3) {(a)};
  \begin{scope}
    \clip (\thirddintwod*1.1,-0.9)  rectangle (\thirddintwod*21.9,6.9);
    \newcommand{\loza}[2]{
      \draw[very thin,fill=NavyBlue!10]
        (2*\thirddintwod*#1+\thirddintwod*#2,#2*0.5)--
        (\thirddintwod*2*#1+\thirddintwod+\thirddintwod*#2,#2*0.5-0.5)--
        (\thirddintwod*2*#1+\thirddintwod*2+\thirddintwod*#2,#2*0.5)--
        (\thirddintwod*2*#1+\thirddintwod*#2+\thirddintwod*1,#2*0.5+0.5)--
        cycle;
    }
    \newcommand{\lozb}[2]{
      \draw[very thin,fill=NavyBlue!50]
        (\thirddintwod*2*#1+\thirddintwod*#2+\thirddintwod*1,#2*0.5+0.5)--
        (\thirddintwod*2*#1+\thirddintwod*#2+\thirddintwod*2,#2*0.5)--
        (\thirddintwod*2*#1+\thirddintwod*#2+\thirddintwod*2,#2*0.5+1)--
        (\thirddintwod*2*#1+\thirddintwod*#2+\thirddintwod*1,#2*0.5+1.5)--
        cycle;
    }
    \newcommand{\lozc}[2]{
      \draw[very thin,fill=NavyBlue]
        (\thirddintwod*2*#1+\thirddintwod*#2+\thirddintwod*1,#2*0.5-0.5)--
        (\thirddintwod*2*#1+\thirddintwod*#2+\thirddintwod*2,#2*0.5)--
        (\thirddintwod*2*#1+\thirddintwod*#2+\thirddintwod*2,#2*0.5-1)--
        (\thirddintwod*2*#1+\thirddintwod*#2+\thirddintwod*1,#2*0.5-1.5)--
        cycle;
    }
    \input{figures/2d_data_lozenge.tex}
  \end{scope}
  \end{scope}

  \begin{scope}[shift={(0,-9)}]
  \node at (0,3) {(b)};
  \begin{scope}
    \clip (\thirddintwod*1.1,-0.9) rectangle (\thirddintwod*21.9,6.9);
    \newcommand{\loza}[2]{
      \draw[very thin,gray]
        (2*\thirddintwod*#1+\thirddintwod*#2,#2*0.5)--
        (\thirddintwod*2*#1+\thirddintwod+\thirddintwod*#2,#2*0.5-0.5)--
        (\thirddintwod*2*#1+\thirddintwod*2+\thirddintwod*#2,#2*0.5)--
        (\thirddintwod*2*#1+\thirddintwod*#2+\thirddintwod*1,#2*0.5+0.5)--
        cycle;
      \draw[very thin,dotted,gray]
        (\thirddintwod*2*#1+\thirddintwod*#2+\thirddintwod*1,#2*0.5+0.5)--
        (\thirddintwod*2*#1+\thirddintwod*1+\thirddintwod*#2,#2*0.5-0.5);
    }
    \newcommand{\lozb}[2]{
      \draw[very thin,gray]
        (\thirddintwod*2*#1+\thirddintwod*#2+\thirddintwod*1,#2*0.5+0.5)--
        (\thirddintwod*2*#1+\thirddintwod*#2+\thirddintwod*2,#2*0.5)--
        (\thirddintwod*2*#1+\thirddintwod*#2+\thirddintwod*2,#2*0.5+1)--
        (\thirddintwod*2*#1+\thirddintwod*#2+\thirddintwod*1,#2*0.5+1.5)--
        cycle;
      \draw[very thin,dotted,gray]
        (\thirddintwod*2*#1+\thirddintwod*#2+\thirddintwod*1,#2*0.5+0.5)--
        (\thirddintwod*2*#1+\thirddintwod*#2+\thirddintwod*2,#2*0.5+1);
    }
    \newcommand{\lozc}[2]{
      \draw[very thin,gray]
        (\thirddintwod*2*#1+\thirddintwod*#2+\thirddintwod*1,#2*0.5-0.5)--
        (\thirddintwod*2*#1+\thirddintwod*#2+\thirddintwod*2,#2*0.5)--
        (\thirddintwod*2*#1+\thirddintwod*#2+\thirddintwod*2,#2*0.5-1)--
        (\thirddintwod*2*#1+\thirddintwod*#2+\thirddintwod*1,#2*0.5-1.5)--
        cycle;
      \draw[very thin,dotted,gray]
        (\thirddintwod*2*#1+\thirddintwod*#2+\thirddintwod*1,#2*0.5-0.5)--
        (\thirddintwod*2*#1+\thirddintwod*#2+\thirddintwod*2,#2*0.5-1);
    }
    \newcommand{\cipher}[3]{
      \node at (\thirddintwod*2*#1+\thirddintwod*#2,#2*0.5) {#3};
    }
    \input{figures/2d_data_lozenge.tex}
    \input{figures/2d_data_height.tex}
  \end{scope}
  \end{scope}

  \begin{scope}[shift={(0,-18)}]
  \node at (0,3) {(c)};
  \begin{scope}
    \clip (\thirddintwod*1.1,-0.9) rectangle (\thirddintwod*21.9,6.9);
    \newcommand{\fatdot}[2]{
      \fill (#1,#2) circle (0.05*20.8/12);
    }
    \newcommand{\loza}[2]{
      \draw[very thin,gray]
        (2*\thirddintwod*#1+\thirddintwod*#2,#2*0.5)--
        (\thirddintwod*2*#1+\thirddintwod+\thirddintwod*#2,#2*0.5-0.5)--
        (\thirddintwod*2*#1+\thirddintwod*2+\thirddintwod*#2,#2*0.5)--
        (\thirddintwod*2*#1+\thirddintwod*#2+\thirddintwod*1,#2*0.5+0.5)--
        cycle;
      \draw[very thick]
        (\thirddintwod*2*#1+\thirddintwod+\thirddintwod*#2-\dax,#2*0.5)--
        (\thirddintwod*2*#1+\thirddintwod*1+\thirddintwod*#2+\dax,#2*0.5);
      \draw[very thick,dotted]
        (\thirddintwod*2*#1+\thirddintwod+\thirddintwod*#2-\dax,#2*0.5)--
        (2*\thirddintwod*#1+\thirddintwod*#2+0.5*\thirddintwod,#2*0.5+0.25);
      \draw[very thick,dotted]
        (\thirddintwod*2*#1+\thirddintwod+\thirddintwod*#2-\dax,#2*0.5)--
        (2*\thirddintwod*#1+\thirddintwod*#2+0.5*\thirddintwod,#2*0.5-0.25);
      \draw[very thick,dotted]
        (\thirddintwod*2*#1+\thirddintwod+\thirddintwod*#2+\dax,#2*0.5)--
        (2*\thirddintwod*#1+\thirddintwod*#2+1.5*\thirddintwod,#2*0.5+0.25);
      \draw[very thick,dotted]
        (\thirddintwod*2*#1+\thirddintwod+\thirddintwod*#2+\dax,#2*0.5)--
        (2*\thirddintwod*#1+\thirddintwod*#2+1.5*\thirddintwod,#2*0.5-0.25);
      \fill(\thirddintwod*2*#1+\thirddintwod+\thirddintwod*#2-\dax,#2*0.5) circle (0.05*20.8/12);
      \fill(\thirddintwod*2*#1+\thirddintwod+\thirddintwod*#2+\dax,#2*0.5) circle (0.05*20.8/12);
      \fill[color=white](\thirddintwod*2*#1+\thirddintwod+\thirddintwod*#2+\dax,#2*0.5) circle (0.04*20.8/12);
    }
    \newcommand{\lozb}[2]{
      \draw[very thin,gray]
        (\thirddintwod*2*#1+\thirddintwod*#2+\thirddintwod*1,#2*0.5+0.5)--
        (\thirddintwod*2*#1+\thirddintwod*#2+\thirddintwod*2,#2*0.5)--
        (\thirddintwod*2*#1+\thirddintwod*#2+\thirddintwod*2,#2*0.5+1)--
        (\thirddintwod*2*#1+\thirddintwod*#2+\thirddintwod*1,#2*0.5+1.5)--
        cycle;
      \draw[very thick]
        (\thirddintwod*2*#1+2*\thirddintwod+\thirddintwod*#2-\dax,#2*0.5+0.5)--
        (\thirddintwod*2*#1+\thirddintwod+\thirddintwod*#2+\dax,#2*0.5+1);
      \draw[very thick,dotted]
        (\thirddintwod*2*#1+2*\thirddintwod+\thirddintwod*#2-\dax,#2*0.5+0.5)--
        (2*\thirddintwod*#1+\thirddintwod*#2+1.5*\thirddintwod,#2*0.5+0.25);
      \draw[very thick,dotted]
        (\thirddintwod*2*#1+2*\thirddintwod+\thirddintwod*#2-\dax,#2*0.5+0.5)--
        (\thirddintwod*2*#1+2*\thirddintwod+\thirddintwod*#2,#2*0.5+0.5);
      \draw[very thick,dotted]
        (\thirddintwod*2*#1+\thirddintwod+\thirddintwod*#2+\dax,#2*0.5+1)--
        (\thirddintwod*2*#1+\thirddintwod+\thirddintwod*#2,#2*0.5+1);
      \draw[very thick,dotted]
        (\thirddintwod*2*#1+\thirddintwod+\thirddintwod*#2+\dax,#2*0.5+1)--
        (\thirddintwod*2*#1+1.5*\thirddintwod+\thirddintwod*#2,#2*0.5+1.25);
      \fill(\thirddintwod*2*#1+2*\thirddintwod+\thirddintwod*#2-\dax,#2*0.5+0.5) circle (0.05*20.8/12);
      \fill(\thirddintwod*2*#1+\thirddintwod+\thirddintwod*#2+\dax,#2*0.5+1) circle (0.05*20.8/12);
      \fill[color=white](\thirddintwod*2*#1+\thirddintwod+\thirddintwod*#2+\dax,#2*0.5+1) circle (0.04*20.8/12);
    }
    \newcommand{\lozc}[2]{
      \draw[very thin,gray]
        (\thirddintwod*2*#1+\thirddintwod*#2+\thirddintwod*1,#2*0.5-0.5)--
        (\thirddintwod*2*#1+\thirddintwod*#2+\thirddintwod*2,#2*0.5)--
        (\thirddintwod*2*#1+\thirddintwod*#2+\thirddintwod*2,#2*0.5-1)--
        (\thirddintwod*2*#1+\thirddintwod*#2+\thirddintwod*1,#2*0.5-1.5)--
        cycle;
      \draw[very thick]
        (\thirddintwod*2*#1+2*\thirddintwod+\thirddintwod*#2-\dax,#2*0.5-0.5)--
        (\thirddintwod*2*#1+\thirddintwod+\thirddintwod*#2+\dax,#2*0.5-1);
      \draw[very thick,dotted]
        (\thirddintwod*2*#1+2*\thirddintwod+\thirddintwod*#2-\dax,#2*0.5-0.5)--
        (2*\thirddintwod*#1+\thirddintwod*#2+1.5*\thirddintwod,#2*0.5-0.25);
      \draw[very thick,dotted]
        (\thirddintwod*2*#1+2*\thirddintwod+\thirddintwod*#2-\dax,#2*0.5-0.5)--
        (\thirddintwod*2*#1+2*\thirddintwod+\thirddintwod*#2,#2*0.5-0.5);
      \draw[very thick,dotted]
        (\thirddintwod*2*#1+\thirddintwod+\thirddintwod*#2+\dax,#2*0.5-1)--
        (\thirddintwod*2*#1+\thirddintwod+\thirddintwod*#2,#2*0.5-1);
      \draw[very thick,dotted]
        (\thirddintwod*2*#1+\thirddintwod+\thirddintwod*#2+\dax,#2*0.5-1)--
        (\thirddintwod*2*#1+1.5*\thirddintwod+\thirddintwod*#2,#2*0.5-1.25);
      \fill(\thirddintwod*2*#1+2*\thirddintwod+\thirddintwod*#2-\dax,#2*0.5-0.5) circle (0.05*20.8/12);
      \fill(\thirddintwod*2*#1+\thirddintwod+\thirddintwod*#2+\dax,#2*0.5-1) circle (0.05*20.8/12);
      \fill[color=white](\thirddintwod*2*#1+\thirddintwod+\thirddintwod*#2+\dax,#2*0.5-1) circle (0.04*20.8/12);
    }
    \input{figures/2d_data_lozenge.tex}
  \end{scope}
  \end{scope}
\end{tikzpicture}
\vspace{1em}
\caption[Dimension $d=2$]{Dimension $d=2$; projections onto $H$ of several representations:
\begin{enumerate}[label=(\alph*),ref=\alph*]
  \item\label{fig:2d:geo} As a stepped surface or lozenge tiling,
  \item\label{fig:2d:hf} As a height function on the simplicial lattice $(X^d,E^d)$,
  \item\label{fig:2d:hex} As a dimer cover or perfect matching of the dual lattice $(U^d,H^d)$.
\end{enumerate}
}
\label{fig:2d}
\end{center}
\end{figure}


==> figures/2d_profile0.tex <==
% !TEX root =  ../main.tex

\begin{figure}
\captionsetup{singlelinecheck=off}
\begin{center}
\newcommand{\yheight}{0.866025}%=sqrt(3/4)
\newcommand{\dax}{0.288675}%=tan(30)/2
\begin{tikzpicture}[x=1cm,y=1cm,scale=12/20.8]

  \begin{scope}
  \node[anchor=north] at (\yheight*5,-0.9) {(a)};
  \begin{scope}
    \clip (\yheight*1.1,-0.9)  rectangle (\yheight*8.9,6.9);
    \newcommand{\loza}[2]{
      \draw[very thin,fill=NavyBlue!10]
        (2*\yheight*#1+\yheight*#2,#2*0.5)--
        (\yheight*2*#1+\yheight+\yheight*#2,#2*0.5-0.5)--
        (\yheight*2*#1+\yheight*2+\yheight*#2,#2*0.5)--
        (\yheight*2*#1+\yheight*#2+\yheight*1,#2*0.5+0.5)--
        cycle;
    }
    \newcommand{\lozb}[2]{
      \draw[very thin,fill=NavyBlue!50]
        (\yheight*2*#1+\yheight*#2+\yheight*1,#2*0.5+0.5)--
        (\yheight*2*#1+\yheight*#2+\yheight*2,#2*0.5)--
        (\yheight*2*#1+\yheight*#2+\yheight*2,#2*0.5+1)--
        (\yheight*2*#1+\yheight*#2+\yheight*1,#2*0.5+1.5)--
        cycle;
    }
    \newcommand{\lozc}[2]{
      \draw[very thin,fill=NavyBlue]
        (\yheight*2*#1+\yheight*#2+\yheight*1,#2*0.5-0.5)--
        (\yheight*2*#1+\yheight*#2+\yheight*2,#2*0.5)--
        (\yheight*2*#1+\yheight*#2+\yheight*2,#2*0.5-1)--
        (\yheight*2*#1+\yheight*#2+\yheight*1,#2*0.5-1.5)--
        cycle;
    }
    \input{figures/2d_data_lozenge0.tex}
  \end{scope}
  \end{scope}

  \begin{scope}[shift={(7.5,0)}]
  \node[anchor=north] at (\yheight*5,-0.9) {(b)};
  \begin{scope}
    \clip (\yheight*1.1,-0.9)  rectangle (\yheight*8.9,6.9);
    \newcommand{\loza}[2]{
      \draw[very thin,gray]
        (2*\yheight*#1+\yheight*#2,#2*0.5)--
        (\yheight*2*#1+\yheight+\yheight*#2,#2*0.5-0.5)--
        (\yheight*2*#1+\yheight*2+\yheight*#2,#2*0.5)--
        (\yheight*2*#1+\yheight*#2+\yheight*1,#2*0.5+0.5)--
        cycle;
      \draw[very thin,dotted,gray]
        (\yheight*2*#1+\yheight*#2+\yheight*1,#2*0.5+0.5)--
        (\yheight*2*#1+\yheight*1+\yheight*#2,#2*0.5-0.5);
    }
    \newcommand{\lozb}[2]{
      \draw[very thin,gray]
        (\yheight*2*#1+\yheight*#2+\yheight*1,#2*0.5+0.5)--
        (\yheight*2*#1+\yheight*#2+\yheight*2,#2*0.5)--
        (\yheight*2*#1+\yheight*#2+\yheight*2,#2*0.5+1)--
        (\yheight*2*#1+\yheight*#2+\yheight*1,#2*0.5+1.5)--
        cycle;
      \draw[very thin,dotted,gray]
        (\yheight*2*#1+\yheight*#2+\yheight*1,#2*0.5+0.5)--
        (\yheight*2*#1+\yheight*#2+\yheight*2,#2*0.5+1);
    }
    \newcommand{\lozc}[2]{
      \draw[very thin,gray]
        (\yheight*2*#1+\yheight*#2+\yheight*1,#2*0.5-0.5)--
        (\yheight*2*#1+\yheight*#2+\yheight*2,#2*0.5)--
        (\yheight*2*#1+\yheight*#2+\yheight*2,#2*0.5-1)--
        (\yheight*2*#1+\yheight*#2+\yheight*1,#2*0.5-1.5)--
        cycle;
      \draw[very thin,dotted,gray]
        (\yheight*2*#1+\yheight*#2+\yheight*1,#2*0.5-0.5)--
        (\yheight*2*#1+\yheight*#2+\yheight*2,#2*0.5-1);
    }
    \newcommand{\cipher}[3]{
      \node at (\yheight*2*#1+\yheight*#2,#2*0.5) {#3};
    }
    \input{figures/2d_data_lozenge0.tex}
    \input{figures/2d_data_height0.tex}
  \end{scope}
  \end{scope}

  \begin{scope}[shift={(15,0)}]
  \node[anchor=north] at (\yheight*5,-0.9) {(c)};
  \begin{scope}
    \clip (\yheight*1.1,-0.9)  rectangle (\yheight*8.9,6.9);
    \newcommand{\fatdot}[2]{
      \fill (#1,#2) circle (0.05*20.8/12);
    }
    \newcommand{\loza}[2]{
      \draw[very thin,gray]
        (2*\yheight*#1+\yheight*#2,#2*0.5)--
        (\yheight*2*#1+\yheight+\yheight*#2,#2*0.5-0.5)--
        (\yheight*2*#1+\yheight*2+\yheight*#2,#2*0.5)--
        (\yheight*2*#1+\yheight*#2+\yheight*1,#2*0.5+0.5)--
        cycle;
      \draw[very thick]
        (\yheight*2*#1+\yheight+\yheight*#2-\dax,#2*0.5)--
        (\yheight*2*#1+\yheight*1+\yheight*#2+\dax,#2*0.5);
      \draw[very thick,dotted]
        (\yheight*2*#1+\yheight+\yheight*#2-\dax,#2*0.5)--
        (2*\yheight*#1+\yheight*#2+0.5*\yheight,#2*0.5+0.25);
      \draw[very thick,dotted]
        (\yheight*2*#1+\yheight+\yheight*#2-\dax,#2*0.5)--
        (2*\yheight*#1+\yheight*#2+0.5*\yheight,#2*0.5-0.25);
      \draw[very thick,dotted]
        (\yheight*2*#1+\yheight+\yheight*#2+\dax,#2*0.5)--
        (2*\yheight*#1+\yheight*#2+1.5*\yheight,#2*0.5+0.25);
      \draw[very thick,dotted]
        (\yheight*2*#1+\yheight+\yheight*#2+\dax,#2*0.5)--
        (2*\yheight*#1+\yheight*#2+1.5*\yheight,#2*0.5-0.25);
      \fill(\yheight*2*#1+\yheight+\yheight*#2-\dax,#2*0.5) circle (0.05*20.8/12);
      \fill(\yheight*2*#1+\yheight+\yheight*#2+\dax,#2*0.5) circle (0.05*20.8/12);
      \fill[color=white](\yheight*2*#1+\yheight+\yheight*#2+\dax,#2*0.5) circle (0.04*20.8/12);
    }
    \newcommand{\lozb}[2]{
      \draw[very thin,gray]
        (\yheight*2*#1+\yheight*#2+\yheight*1,#2*0.5+0.5)--
        (\yheight*2*#1+\yheight*#2+\yheight*2,#2*0.5)--
        (\yheight*2*#1+\yheight*#2+\yheight*2,#2*0.5+1)--
        (\yheight*2*#1+\yheight*#2+\yheight*1,#2*0.5+1.5)--
        cycle;
      \draw[very thick]
        (\yheight*2*#1+2*\yheight+\yheight*#2-\dax,#2*0.5+0.5)--
        (\yheight*2*#1+\yheight+\yheight*#2+\dax,#2*0.5+1);
      \draw[very thick,dotted]
        (\yheight*2*#1+2*\yheight+\yheight*#2-\dax,#2*0.5+0.5)--
        (2*\yheight*#1+\yheight*#2+1.5*\yheight,#2*0.5+0.25);
      \draw[very thick,dotted]
        (\yheight*2*#1+2*\yheight+\yheight*#2-\dax,#2*0.5+0.5)--
        (\yheight*2*#1+2*\yheight+\yheight*#2,#2*0.5+0.5);
      \draw[very thick,dotted]
        (\yheight*2*#1+\yheight+\yheight*#2+\dax,#2*0.5+1)--
        (\yheight*2*#1+\yheight+\yheight*#2,#2*0.5+1);
      \draw[very thick,dotted]
        (\yheight*2*#1+\yheight+\yheight*#2+\dax,#2*0.5+1)--
        (\yheight*2*#1+1.5*\yheight+\yheight*#2,#2*0.5+1.25);
      \fill(\yheight*2*#1+2*\yheight+\yheight*#2-\dax,#2*0.5+0.5) circle (0.05*20.8/12);
      \fill(\yheight*2*#1+\yheight+\yheight*#2+\dax,#2*0.5+1) circle (0.05*20.8/12);
      \fill[color=white](\yheight*2*#1+\yheight+\yheight*#2+\dax,#2*0.5+1) circle (0.04*20.8/12);
    }
    \newcommand{\lozc}[2]{
      \draw[very thin,gray]
        (\yheight*2*#1+\yheight*#2+\yheight*1,#2*0.5-0.5)--
        (\yheight*2*#1+\yheight*#2+\yheight*2,#2*0.5)--
        (\yheight*2*#1+\yheight*#2+\yheight*2,#2*0.5-1)--
        (\yheight*2*#1+\yheight*#2+\yheight*1,#2*0.5-1.5)--
        cycle;
      \draw[very thick]
        (\yheight*2*#1+2*\yheight+\yheight*#2-\dax,#2*0.5-0.5)--
        (\yheight*2*#1+\yheight+\yheight*#2+\dax,#2*0.5-1);
      \draw[very thick,dotted]
        (\yheight*2*#1+2*\yheight+\yheight*#2-\dax,#2*0.5-0.5)--
        (2*\yheight*#1+\yheight*#2+1.5*\yheight,#2*0.5-0.25);
      \draw[very thick,dotted]
        (\yheight*2*#1+2*\yheight+\yheight*#2-\dax,#2*0.5-0.5)--
        (\yheight*2*#1+2*\yheight+\yheight*#2,#2*0.5-0.5);
      \draw[very thick,dotted]
        (\yheight*2*#1+\yheight+\yheight*#2+\dax,#2*0.5-1)--
        (\yheight*2*#1+\yheight+\yheight*#2,#2*0.5-1);
      \draw[very thick,dotted]
        (\yheight*2*#1+\yheight+\yheight*#2+\dax,#2*0.5-1)--
        (\yheight*2*#1+1.5*\yheight+\yheight*#2,#2*0.5-1.25);
      \fill(\yheight*2*#1+2*\yheight+\yheight*#2-\dax,#2*0.5-0.5) circle (0.05*20.8/12);
      \fill(\yheight*2*#1+\yheight+\yheight*#2+\dax,#2*0.5-1) circle (0.05*20.8/12);
      \fill[color=white](\yheight*2*#1+\yheight+\yheight*#2+\dax,#2*0.5-1) circle (0.04*20.8/12);
    }
    \input{figures/2d_data_lozenge0.tex}
  \end{scope}
  \end{scope}
\end{tikzpicture}
\vspace{1em}
\caption[Dimension $d=2$]{Dimension $d=2$; projections onto $H$ of several representations:
\begin{enumerate}[label=(\alph*),ref=\alph*]
  \item\label{fig:2d:geo} As a stepped surface or lozenge tiling,
  \item\label{fig:2d:hf} As a height function on the simplicial lattice $(X^d,E^d)$,
  \item\label{fig:2d:hex} As a dimer cover or perfect matching of the dual hexagonal lattice.
\end{enumerate}
}
\label{fig:2d}
\end{center}
\end{figure}


==> figures/erasure.tex <==
% !TEX root =  ../main.tex

\begin{figure}
\begin{center}
\begin{tikzpicture}[x=1cm,y=1cm,scale=1.4]
  \begin{scope}[shift={(0,0)}]
    % \node[anchor=north] at (2.5,0) {$g$ and $\operatorname{LSD}(g)$ with $\nabla g$-directed edges};
  \begin{scope}
    \fill[Aquamarine!40] (0,0) rectangle (5,3);
    \node at (2.4,2.05) {$0$};

    \node[anchor=north] at (2.5,0) {$h_1-h_2$};

    \fill[Aquamarine!70] plot [smooth cycle] coordinates {(0.3,0.5) (0.3,2.5) (1,2.8) (1.7,2.5) (1.7,0.5) (1,0.2)};
    \node at (1.45,1.7) {$3$};
    \fill[Aquamarine] plot [smooth cycle] coordinates  {(0.43,2.57) (1.03,2.67) (1.13,1.87)(0.43,1.87)};
    \node at (0.85,2.15) {$6$};
    \draw[fill=Aquamarine] plot [smooth cycle] coordinates  {(0.75,1.4) (1.35,1.3) (1.45,0.7)(0.75,0.7)};
    \node at (1.05,1) {$6$};

    \draw[fill=Aquamarine!10] plot [smooth cycle] coordinates  {(2.2,0.7) (3,0.7) (4,0.7) (4,1.3) (2.2,1.5)};
    \node at (3.6,1) {$-3$};
    \draw[fill=white] plot [smooth cycle] coordinates {(2.3,0.8) (2.3,1.4) (3,1.3) (3,0.9)};
    \node at (2.6,1.1) {$-6$};

    \fill[Aquamarine!70] plot [smooth cycle] coordinates {(3,1.8) (3.1,2.8) (4.1,2.8) (4.2,1.8) };
    \node at (3.6,2.1) {$3$};

    \draw[very thick] (0.5,0.5)--(4.5,0.5)--(4.5,2.5)--(0.5,2.5)--cycle;
  \end{scope}
  \end{scope}
  \begin{scope}[shift={(5.5,0)}]
    % \node[anchor=north] at (2.5,0) {$g$ and $\operatorname{LSD}(g)$ with $\nabla g$-directed edges};
  \begin{scope}
    \fill[Aquamarine!40] (0,0) rectangle (5,3);
    \node at (2.7,1.2) {$0$};

    \node[anchor=north] at (2.5,0) {$h_1-h_2'$};

    \fill[Aquamarine!70] plot [smooth cycle] coordinates {(0.3,0.5) (0.3,2.5) (1,2.8) (1.7,2.5) (1.7,0.5) (1,0.2)};
    \node at (1.1,1.15) {$3$};
    \fill[Aquamarine] plot [smooth cycle] coordinates  {(0.43,2.57) (1.03,2.67) (1.13,1.87)(0.43,1.87)};
    \node at (0.85,2.15) {$6$};
    % \draw[fill=Aquamarine] plot [smooth cycle] coordinates  {(0.75,1.4) (1.35,1.3) (1.45,0.7)(0.75,0.7)};
    % \node at (1.05,1) {$6$};

    % \draw[fill=white] plot [smooth cycle] coordinates  {(2.2,0.7) (3,0.7) (4,0.7) (4,1.3) (2.2,1.5)};
    % \node at (3.6,1) {$-3$};
    % \draw[fill=Green!40] plot [smooth cycle] coordinates {(2.3,0.8) (2.3,1.4) (3,1.3) (3,0.9)};
    % \node at (2.6,1.1) {$-6$};

    \fill[Aquamarine!70] plot [smooth cycle] coordinates {(3,1.8) (3.1,2.8) (4.1,2.8) (4.2,1.8) };
    \node at (3.6,2.1) {$3$};

    \draw[very thick] (0.5,0.5)--(4.5,0.5)--(4.5,2.5)--(0.5,2.5)--cycle;
  \end{scope}
  \end{scope}


  % \begin{scope}[shift={(5.5,0)}]
  %   \node[anchor=north] at (2.5,0) {$g'$ and $\operatorname{LSD}(g')$ with $\nabla g'$-directed edges};
  % \begin{scope}
  %   \clip (0,0) rectangle (5,5);
  %   \fill[Aquamarine!40] (0,0) rectangle (5,5);
  %   \fill[Aquamarine!70] plot [smooth cycle] coordinates {(0.5,0.5) (0.5,2)  (1.5,2) (1.5,0.5)};
  %   \draw[very thick,fill=Aquamarine!10] plot [smooth cycle] coordinates {(2,4.5)(4.5,4.5)(4.5,2)(2,2.5)};
  %   \fill[Aquamarine!40] plot [smooth cycle] coordinates {(3,2.5)(4.3,2.5)(4.3,4.2)(3.5,4.2)};
  %
  %   \node[anchor=north] at (4.5,2) {$C$};
  %
  %   \fill (1,3) circle (0.05);
  %   \node[anchor=south] at (1,3) {$0$};
  %   \fill (2.4,2.9) circle (0.05);
  %   \node[anchor=south] at (2.4,2.9) {$-3$};
  %   \fill (3.8,3) circle (0.05);
  %   \node[anchor=south] at (3.8,3) {$0$};
  %   \fill (1,1.8) circle (0.05);
  %   \node[anchor=north] at (1,1.8) {$3$};
  %   \begin{scope}[very thick]
  %     \draw[->-=.6] (2.4,2.9) to [bend left] (1,3);
  %     \draw[->-=.6] (2.4,2.9) to [bend right] (3.8,3);
  %     \draw[->-=.5] (1,3) to (1,1.8);
  %     \draw[dotted] (1,3) to [bend left] (-1,3);
  %   \end{scope}
  % \end{scope}
  % \end{scope}
\end{tikzpicture}

\caption[Erasure of boundaries]{
  Erasure of the boundaries contained in $E^d(R)$ in dimension $d=2$.
  Boundary conditions are enforced outside the marked rectangle.
}

\label{fig:erasure}

\end{center}
\end{figure}


==> figures/loop.tex <==
% !TEX root =  ../main.tex

\begin{figure}
\begin{center}
  \begin{tikzpicture}[x=1cm,y=1cm,scale=1]
   \draw[ very thin] (0:2cm) -- (1*72:2cm) -- (2*72:2cm) -- (3*72:2cm) -- (4*72:2cm) -- cycle;
   \draw[very thick] (2*72:2cm) -- (3*72:2cm);
   \draw[very thick] (0*72:2cm) -- (4*72:2cm);

   \newcommand{\pentalable}[3]{
    \fill (#1*72:2cm) circle (0.1);
    \node at (#1*72:1.6cm) {$#2$};
    \node at (#1*72:2.6cm) {$#3$};
   }
   \pentalable{0}{5}{\quad\mathbf x_g^-(e_2)}
   \pentalable{1}{5}{}
   \pentalable{2}{5}{\mathbf x_g^-(e_1)}
   \pentalable{3}{10}{\mathbf x_g^+(e_1)}
   \pentalable{4}{10}{\mathbf x_g^+(e_2)}

   \node at (2.5*72:2.1cm) {$e_1$};
   \node at (4.5*72:2.15cm) {$e_2$};

\end{tikzpicture}


\caption[A simplicial loop]{
The values of $g=f_1-f_2$ along a simplicial loop; $d=4$
}

\label{fig:sl}

\end{center}
\end{figure}


==> figures/lsd.tex <==
% !TEX root =  ../main.tex

\begin{figure}
\begin{center}
\begin{tikzpicture}[x=1cm,y=1cm,scale=1.2]
  \begin{scope}[shift={(0,0)}]
    \node[anchor=north] at (2.5,0) {$g$ and $(\operatorname{LSD}(g),\nabla g)$};
  \begin{scope}
    \clip (0,0) rectangle (5,5);
    \fill[Aquamarine!40] (0,0) rectangle (5,5);
    \fill[Aquamarine!70] plot [smooth cycle] coordinates {(0.5,0.5) (0.5,2)  (1.5,2) (1.5,0.5)};
    \draw[very thick,fill=Aquamarine!70] plot [smooth cycle] coordinates {(2,4.5)(4.5,4.5)(4.5,2)(2,2.5)};
    \fill[Aquamarine] plot [smooth cycle] coordinates {(3,2.5)(4.3,2.5)(4.3,4.2)(3.5,4.2)};

    \node[anchor=north] at (4.5,2) {$M$};

    \fill (1,3) circle (0.05);
    \node[anchor=south] at (1,3) {$0$};
    \fill (2.4,2.9) circle (0.05);
    \node[anchor=south] at (2.4,2.9) {$3$};
    \fill (3.8,3) circle (0.05);
    \node[anchor=south] at (3.8,3) {$6$};
    \fill (1,1.8) circle (0.05);
    \node[anchor=north] at (1,1.8) {$3$};
    \begin{scope}[very thick]
      \draw[->-=.4] (1,3) to [bend right]  (2.4,2.9) ;
      \draw[->-=.6] (2.4,2.9) to [bend right] (3.8,3);
      \draw[->-=.5] (1,3) to (1,1.8);
      \draw[dotted] (1,3) to [bend left] (-1,3);
    \end{scope}
  \end{scope}
  \end{scope}

  \begin{scope}[shift={(5.5,0)}]
    \node[anchor=north] at (2.5,0) {$g'$ and $(\operatorname{LSD}(g'),\nabla g')$};
  \begin{scope}
    \clip (0,0) rectangle (5,5);
    \fill[Aquamarine!40] (0,0) rectangle (5,5);
    \fill[Aquamarine!70] plot [smooth cycle] coordinates {(0.5,0.5) (0.5,2)  (1.5,2) (1.5,0.5)};
    \draw[very thick,fill=Aquamarine!10] plot [smooth cycle] coordinates {(2,4.5)(4.5,4.5)(4.5,2)(2,2.5)};
    \fill[Aquamarine!40] plot [smooth cycle] coordinates {(3,2.5)(4.3,2.5)(4.3,4.2)(3.5,4.2)};

    \node[anchor=north] at (4.5,2) {$M$};

    \fill (1,3) circle (0.05);
    \node[anchor=south] at (1,3) {$0$};
    \fill (2.4,2.9) circle (0.05);
    \node[anchor=south] at (2.4,2.9) {$-3$};
    \fill (3.8,3) circle (0.05);
    \node[anchor=south] at (3.8,3) {$0$};
    \fill (1,1.8) circle (0.05);
    \node[anchor=north] at (1,1.8) {$3$};
    \begin{scope}[very thick]
      \draw[->-=.6] (2.4,2.9) to [bend left] (1,3);
      \draw[->-=.6] (2.4,2.9) to [bend right] (3.8,3);
      \draw[->-=.5] (1,3) to (1,1.8);
      \draw[dotted] (1,3) to [bend left] (-1,3);
    \end{scope}
  \end{scope}
  \end{scope}
\end{tikzpicture}

\caption[The level set decomposition and a cluster boundary swap]{
  The level set decomposition and a cluster boundary swap by $M$;  $d=2$.
}

\label{fig:bs}

\end{center}
\end{figure}


==> figures/trifurcation.tex <==
% !TEX root =  ../main.tex

\begin{figure}
\begin{center}
\begin{tikzpicture}[x=1cm,y=1cm]

  \begin{scope}[shift={(0,0)}]
    \node[anchor=north] at (2.25,0) {$\mu=\mu_1\times\mu_2$};
      \clip (0,0) rectangle (4.5,5);
      \fill[Aquamarine!10] (0,0) rectangle (4.5,5);
      \begin{scope}[shift={(0,3.8)}]
      \fill[Aquamarine!25] plot [smooth cycle] coordinates{
        (4.5,-5)
        (4.8,0.2)
        (3.2,0.4)
        (2,1.2)
        (1,1.2)
        (-0.5,1.4)
        (0,-5)
        };
      \end{scope}
      \begin{scope}[shift={(0,3)}]
      \fill[Aquamarine!40] plot [smooth cycle] coordinates{
        (4.5,-5)
        (4.8,0.2)
        (3,0.6)
        (2,1.2)
        (1,1.2)
        (-0.5,1.4)
        (0,-5)
        };
      \end{scope}
      \begin{scope}[shift={(0,2.2)}]
      \fill[Aquamarine!55] plot [smooth cycle] coordinates{
        (4.5,-5)
        (4.8,0.2)
        (3,0.6)
        (2,1.2)
        (1,1)
        (-0.5,1.4)
        (0,-5)
        };
      \end{scope}
      \begin{scope}[shift={(0,1.4)}]
      \fill[Aquamarine!70] plot [smooth cycle] coordinates{
        (4.5,-5)
        (4.8,0.2)
        (3,0.6)
        (1,1.2)
        (-0.5,1.4)
        (0,-5)
        };
      \end{scope}
      \begin{scope}[shift={(0,0.6)}]
      \fill[Aquamarine!85] plot [smooth cycle] coordinates{
        (4.5,-5)
        (4.8,0.2)
        (3,0.6)
        (2,1.2)
        (1,1.2)
        (-0.5,1.4)
        (0,-5)
        };
      \end{scope}
      \begin{scope}[shift={(0,-0.2)}]
      \fill[Aquamarine] plot [smooth cycle] coordinates{
        (4.5,-5)
        (4.8,0.2)
        (3,0.6)
        (2,1)
        (1,0.8)
        (-0.5,1.4)
        (0,-5)
        };
      \end{scope}
  \end{scope}

  \begin{scope}[shift={(5,0)}]
    \node[anchor=north] at (2.25,0) {$\hat\mu$};
      \clip (0,0) rectangle (4.5,5);
      \fill[Aquamarine!30] (0,0) rectangle (4.5,5);
      \begin{scope}[shift={(0,3.8)}]
      \fill[Aquamarine!55] plot [smooth cycle] coordinates{
        (4.5,-5)
        (4.8,0.2)
        (3.2,0.4)
        (2,1.2)
        (1,1.2)
        (-0.5,1.4)
        (0,-5)
        };
      \end{scope}
      \begin{scope}[shift={(0,3)}]
      \fill[Aquamarine!30] plot [smooth cycle] coordinates{
        (4.5,-5)
        (4.8,0.2)
        (3,0.6)
        (2,1.2)
        (1,1.2)
        (-0.5,1.4)
        (0,-5)
        };
      \end{scope}
      \begin{scope}[shift={(0,2.2)}]
      \fill[Aquamarine!55] plot [smooth cycle] coordinates{
        (4.5,-5)
        (4.8,0.2)
        (3,0.6)
        (2,1.2)
        (1,1)
        (-0.5,1.4)
        (0,-5)
        };
      \end{scope}
      \begin{scope}[shift={(0,1.4)}]
      \fill[Aquamarine!80] plot [smooth cycle] coordinates{
        (4.5,-5)
        (4.8,0.2)
        (3,0.6)
        (1,1.2)
        (-0.5,1.4)
        (0,-5)
        };
      \end{scope}
      \begin{scope}[shift={(0,0.6)}]
      \fill[Aquamarine!55] plot [smooth cycle] coordinates{
        (4.5,-5)
        (4.8,0.2)
        (3,0.6)
        (2,1.2)
        (1,1.2)
        (-0.5,1.4)
        (0,-5)
        };
      \end{scope}
      \begin{scope}[shift={(0,-0.2)}]
      \fill[Aquamarine!30] plot [smooth cycle] coordinates{
        (4.5,-5)
        (4.8,0.2)
        (3,0.6)
        (2,1)
        (1,0.8)
        (-0.5,1.4)
        (0,-5)
        };
      \end{scope}
      \draw[very thick] (1,1.5) rectangle (3.5,4);
      \node[anchor=south west] at (1,1.5) {$\Pi_n$};
  \end{scope}


  \begin{scope}[shift={(10,0)}]
    \node[anchor=north] at (2.25,0) {$\hat\mu\gamma_{\Pi_m}^{2\nabla}$};
      \clip (0,0) rectangle (4.5,5);
      \fill[Aquamarine!30] (0,0) rectangle (4.5,5);
      \begin{scope}[shift={(0,3.8)}]
      \fill[Aquamarine!55] plot [smooth cycle] coordinates{
        (4.5,-5)
        (4.8,0.2)
        (3.2,0.4)
        (2,1.2)
        (1,1.2)
        (-0.5,1.4)
        (0,-5)
        };
      \end{scope}
      \begin{scope}[shift={(0,3)}]
      \fill[Aquamarine!30] plot [smooth cycle] coordinates{
        (4.5,-5)
        (4.8,0.2)
        (3,0.6)
        (2,1.2)
        (1,1.2)
        (-0.5,1.4)
        (0,-5)
        };
      \end{scope}
      \begin{scope}[shift={(0,2.2)}]
      \fill[Aquamarine!55] plot [smooth cycle] coordinates{
        (4.5,-5)
        (4.8,0.2)
        (3,0.6)
        (2,1.2)
        (1,1)
        (-0.5,1.4)
        (0,-5)
        };
      \end{scope}
      \begin{scope}[shift={(0,1.4)}]
      \fill[Aquamarine!80] plot [smooth cycle] coordinates{
        (4.5,-5)
        (4.8,0.2)
        (3,0.6)
        (1,1.2)
        (-0.5,1.4)
        (0,-5)
        };
      \end{scope}
      \begin{scope}[shift={(0,0.6)}]
      \fill[Aquamarine!55] plot [smooth cycle] coordinates{
        (4.5,-5)
        (4.8,0.2)
        (3,0.6)
        (2,1.2)
        (1,1.2)
        (-0.5,1.4)
        (0,-5)
        };
      \end{scope}
      \begin{scope}[shift={(0,-0.2)}]
      \fill[Aquamarine!30] plot [smooth cycle] coordinates{
        (4.5,-5)
        (4.8,0.2)
        (3,0.6)
        (2,1)
        (1,0.8)
        (-0.5,1.4)
        (0,-5)
        };
      \end{scope}
      \fill[Aquamarine!55] plot [smooth cycle] coordinates{
        (0.8,1.5)
        (0.8,3)
        (0.9,4.3)
        (3.7,3.9)
        (3.5,0.8)
        };
      \draw[very thick] (1,1.5) rectangle (3.5,4);
      \node[anchor=south west] at (1,1.5) {$\Pi_n$};
      \draw[very thick] (0.2,0.7) rectangle (4.3,4.8);
      \node[anchor=north west] at (0.2,0.7) {$\Pi_m$};
  \end{scope}

\end{tikzpicture}

\caption[A trifurcation box]{
Difference samples from three different measures;
$\Pi_m$ is a trifurcation box.
}

\label{fig:trifurcation}

\end{center}
\end{figure}

